Discrete Gauge Symmetries by Higgsing in four-dimensional F-Theory Compactifications

We study F-Theory compactifications to four dimensions that exhibit discrete gauge symmetries. Geometrically these arise by deforming elliptic fibrations with two sections to a genus-one fibration with a bi-section. From a four-dimensional field-theory perspective they are remnant symmetries from a Higgsed U(1) gauge symmetry. We implement such symmetries in the presence of an additional SU(5) symmetry and associated matter fields, giving a geometric prescription for calculating the induced discrete charge for the matter curves and showing the absence of Yukawa couplings that are forbidden by this charge. We present a detailed map between the field theory and the geometry, including an identification of the Higgs field and the massless states before and after the Higgsing. Finally we show that the Higgsing of the U(1) induces a G-flux which precisely accounts for the change in the Calabi-Yau Euler number so as to leave the D3 tadpole invariant.

==> mattercurvesF4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mattercurvesF4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{469.18754883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58555134)%
    \put(0,0){\includegraphics[width=\unitlength]{mattercurvesF4.pdf}}%
    \put(0.49883705,0.46912136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0.09508666,0.12826193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{10}}^{(0)}$}}}%
    \put(0.20133084,0.46839303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{5}}_A^{(1)}$}}}%
    \put(0.73896675,0.41710062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{5}}_B^{(0)}$}}}%
    \put(0.22029026,0.31000283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\bf{10}}^{(0)}\,{\bf{5}}_A^{(1)}\,{\bf{5}}_A^{(1)}$}}}%
    \put(0.37750665,0.13530468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{1}}^{(1)}\,{\bf{5}}_A^{(1)}\,{\bar{\bf{5}}}_B^{(0)}$}}}%
    \put(0.53211582,0.27301893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\bf{10}}^{(0)}\,{\bf{5}}_B^{(0)}\,{\bf{5}}_B^{(0)}$}}}%
    \put(0.69072633,0.18898005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{10}}^{(0)}\, {\bf{10}}^{(0)}\, {\bf{5}}_B^{(0)}$}}}%
  \end{picture}%
\endgroup%


==> singlet_curves_poly6.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'singlet_curves_poly6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{178.98978271bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69811325)%
    \put(0,0){\includegraphics[width=\unitlength]{singlet_curves_poly6.pdf}}%
    \put(0.58041052,0.37271949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf{1}_{-2}\,\bf{1}_1\,\bf{1}_1$}}}%
    \put(0.69516275,0.20274301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.31501439,0.56454347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
  \end{picture}%
\endgroup%

